Beyond the LUMIR challenge: The pathway to foundational registration models

Medical image challenges have played a transformative role in advancing the field, catalyzing innovation and establishing new performance benchmarks. Image registration, a foundational task in neuroimaging, has similarly advanced through the Learn2Reg initiative. Building on this, we introduce the Large-scale Unsupervised Brain MRI Image Registration (LUMIR) challenge, a next-generation benchmark for unsupervised brain MRI registration. Previous challenges relied upon anatomical label maps, however LUMIR provides 4,014 unlabeled T1-weighted MRIs for training, encouraging biologically plausible deformation modeling through self-supervision. Evaluation includes 590 in-domain test subjects and extensive zero-shot tasks across disease populations, imaging protocols, and species. Deep learning methods consistently achieved state-of-the-art performance and produced anatomically plausible, diffeomorphic deformation fields. They outperformed several leading optimization-based methods and remained robust to most domain shifts. These findings highlight the growing maturity of deep learning in neuroimaging registration and its potential to serve as a foundation model for general-purpose medical image registration.

==> (inline-0) <==
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.801($\mypm$0.012)
 &2.365($\mypm$0.237)
 &\rCirc{1}
 &8.11e-04($\mypm$2.08e-04)
 &0.786($\mypm$0.008)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.796($\mypm$0.013)
 &2.515($\mypm$0.247)
 &\rCirc{3}
 &3.56e-03($\mypm$1.27e-03)
 &0.779($\mypm$0.009)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.786($\mypm$0.014)
 &2.565($\mypm$0.233)
 &\rCirc{9}
 &1.26e-02($\mypm$1.57e-03)
 &0.767($\mypm$0.009)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.791($\mypm$0.013)
 &2.591($\mypm$0.237)
 &\rCirc{8}
 &1.31e-04($\mypm$1.61e-04)
 &0.775($\mypm$0.010)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.793($\mypm$0.009)
 &2.463($\mypm$0.221)
 &\rCirc{4}
 &2.98e-03($\mypm$5.19e-04)
 &0.781($\mypm$0.007)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.795($\mypm$0.008)
 &2.450($\mypm$0.208)
 &\rCirc{2}
 &1.53e-03($\mypm$6.56e-04)
 &0.786($\mypm$0.006)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.785($\mypm$0.013)
 &2.671($\mypm$0.249)
 &\rCirc{11}
 &2.74e-01($\mypm$5.20e-02)
 &0.769($\mypm$0.009)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.791($\mypm$0.011)
 &2.581($\mypm$0.233)
 &\rCirc{7}
 &3.30e-02($\mypm$8.07e-03)
 &0.776($\mypm$0.008)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.726($\mypm$0.020)
 &3.228($\mypm$0.280)
 &\rCirc{20}
 &8.10e-02($\mypm$2.93e-02)
 &0.701($\mypm$0.015)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.758($\mypm$0.010)
 &2.833($\mypm$0.219)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.745($\mypm$0.007)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.772($\mypm$0.011)
 &2.668($\mypm$0.281)
 &\rCirc{15}
 &7.45e-03($\mypm$3.60e-03)
 &0.759($\mypm$0.009)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.781($\mypm$0.011)
 &2.600($\mypm$0.229)
 &\rCirc{10}
 &0.00e+00($\mypm$0.00e+00)
 &0.768($\mypm$0.007)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.723($\mypm$0.012)
 &3.111($\mypm$0.237)
 &\rCirc{21}
 &6.18e-04($\mypm$4.08e-03)
 &0.709($\mypm$0.008)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.784($\mypm$0.014)
 &2.715($\mypm$0.302)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.766($\mypm$0.010)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.783($\mypm$0.014)
 &2.703($\mypm$0.295)
 &\rCirc{13}
 &1.69e-05($\mypm$1.29e-05)
 &0.766($\mypm$0.010)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.749($\mypm$0.013)
 &2.747($\mypm$0.259)
 &\rCirc{18}
 &6.95e-06($\mypm$9.22e-06)
 &0.734($\mypm$0.009)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.782($\mypm$0.014)
 &2.735($\mypm$0.264)
 &\rCirc{16}
 &3.56e-01($\mypm$6.45e-02)
 &0.764($\mypm$0.009)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.776($\mypm$0.009)
 &2.590($\mypm$0.238)
 &\rCirc{12}
 &7.77e-05($\mypm$7.64e-05)
 &0.764($\mypm$0.007)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.790($\mypm$0.008)
 &2.503($\mypm$0.208)
 &\rCirc{5}
 &1.75e-04($\mypm$2.59e-04)
 &0.780($\mypm$0.006)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.787($\mypm$0.013)
 &2.515($\mypm$0.237)
 &\rCirc{6}
 &5.13e-02($\mypm$1.32e-02)
 &0.770($\mypm$0.009)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.755($\mypm$0.017)
 &2.987($\mypm$0.332)
 &\rCirc{19}
 &1.15e+00($\mypm$1.50e-01)
 &0.735($\mypm$0.012)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.596($\mypm$0.022)
 &3.835($\mypm$0.307)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.570($\mypm$0.015)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.806($\mypm$0.012)
 &2.424($\mypm$0.226)
 &\rCirc{2}
 &2.05e-03($\mypm$4.09e-04)
 &0.791($\mypm$0.008)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.809($\mypm$0.011)
 &2.482($\mypm$0.219)
 &\rCirc{6}
 &5.96e-03($\mypm$1.66e-03)
 &0.795($\mypm$0.008)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.806($\mypm$0.012)
 &2.476($\mypm$0.221)
 &\rCirc{7}
 &5.72e-03($\mypm$8.02e-04)
 &0.790($\mypm$0.009)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.811($\mypm$0.009)
 &2.448($\mypm$0.189)
 &\rCirc{1}
 &1.80e-04($\mypm$1.59e-04)
 &0.800($\mypm$0.006)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.809($\mypm$0.011)
 &2.440($\mypm$0.208)
 &\rCirc{3}
 &2.06e-03($\mypm$5.49e-04)
 &0.795($\mypm$0.008)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.801($\mypm$0.008)
 &2.444($\mypm$0.204)
 &\rCirc{8}
 &3.47e-03($\mypm$1.31e-03)
 &0.791($\mypm$0.006)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.796($\mypm$0.008)
 &2.596($\mypm$0.208)
 &\rCirc{11}
 &6.69e-02($\mypm$1.50e-02)
 &0.786($\mypm$0.006)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.813($\mypm$0.008)
 &2.487($\mypm$0.189)
 &\rCirc{5}
 &8.25e-03($\mypm$2.47e-03)
 &0.803($\mypm$0.006)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.714($\mypm$0.020)
 &3.370($\mypm$0.256)
 &\rCirc{21}
 &6.39e-02($\mypm$2.44e-02)
 &0.691($\mypm$0.015)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.760($\mypm$0.010)
 &2.844($\mypm$0.211)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.747($\mypm$0.007)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.777($\mypm$0.011)
 &2.709($\mypm$0.282)
 &\rCirc{16}
 &1.15e-03($\mypm$1.08e-03)
 &0.764($\mypm$0.009)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.784($\mypm$0.015)
 &2.598($\mypm$0.224)
 &\rCirc{12}
 &0.00e+00($\mypm$0.00e+00)
 &0.770($\mypm$0.019)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.729($\mypm$0.012)
 &3.059($\mypm$0.230)
 &\rCirc{20}
 &2.18e-04($\mypm$6.37e-04)
 &0.715($\mypm$0.007)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.792($\mypm$0.013)
 &2.699($\mypm$0.271)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.776($\mypm$0.009)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.785($\mypm$0.015)
 &2.749($\mypm$0.305)
 &\rCirc{15}
 &3.69e-05($\mypm$2.26e-05)
 &0.767($\mypm$0.011)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.751($\mypm$0.013)
 &2.773($\mypm$0.255)
 &\rCirc{18}
 &7.71e-06($\mypm$1.03e-05)
 &0.735($\mypm$0.009)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.803($\mypm$0.010)
 &2.550($\mypm$0.212)
 &\rCirc{9}
 &1.19e-01($\mypm$2.36e-02)
 &0.791($\mypm$0.007)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.780($\mypm$0.009)
 &2.628($\mypm$0.231)
 &\rCirc{14}
 &3.14e-05($\mypm$3.62e-05)
 &0.770($\mypm$0.006)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.794($\mypm$0.008)
 &2.496($\mypm$0.217)
 &\rCirc{10}
 &1.20e-04($\mypm$1.27e-04)
 &0.785($\mypm$0.006)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.805($\mypm$0.013)
 &2.425($\mypm$0.209)
 &\rCirc{4}
 &9.40e-03($\mypm$1.79e-03)
 &0.788($\mypm$0.008)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.768($\mypm$0.017)
 &3.009($\mypm$0.329)
 &\rCirc{19}
 &5.10e-01($\mypm$8.16e-02)
 &0.748($\mypm$0.012)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.596($\mypm$0.022)
 &3.835($\mypm$0.307)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.570($\mypm$0.015)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.783($\mypm$0.012)
 &2.713($\mypm$0.239)
 &\rCirc{1}
 &2.91e-03($\mypm$4.82e-04)
 &0.769($\mypm$0.008)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.781($\mypm$0.013)
 &2.935($\mypm$0.301)
 &\rCirc{2}
 &1.34e-02($\mypm$2.68e-03)
 &0.766($\mypm$0.010)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.777($\mypm$0.013)
 &2.953($\mypm$0.292)
 &\rCirc{5}
 &1.39e-02($\mypm$1.31e-03)
 &0.761($\mypm$0.009)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.779($\mypm$0.012)
 &2.927($\mypm$0.263)
 &\rCirc{4}
 &2.75e-04($\mypm$1.53e-04)
 &0.765($\mypm$0.009)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.773($\mypm$0.013)
 &2.940($\mypm$0.266)
 &\rCirc{8}
 &6.09e-03($\mypm$1.02e-03)
 &0.758($\mypm$0.010)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.776($\mypm$0.012)
 &2.901($\mypm$0.246)
 &\rCirc{6}
 &3.33e-03($\mypm$1.21e-03)
 &0.762($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.767($\mypm$0.014)
 &3.101($\mypm$0.298)
 &\rCirc{9}
 &2.52e-01($\mypm$4.32e-02)
 &0.750($\mypm$0.010)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.777($\mypm$0.012)
 &2.966($\mypm$0.261)
 &\rCirc{7}
 &3.93e-02($\mypm$1.08e-02)
 &0.763($\mypm$0.008)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.764($\mypm$0.014)
 &3.290($\mypm$0.327)
 &\rCirc{12}
 &5.53e-02($\mypm$2.06e-02)
 &0.748($\mypm$0.010)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.731($\mypm$0.013)
 &3.272($\mypm$0.267)
 &\rCirc{16}
 &0.00e+00($\mypm$0.00e+00)
 &0.716($\mypm$0.008)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.743($\mypm$0.018)
 &3.417($\mypm$0.398)
 &\rCirc{17}
 &2.31e-03($\mypm$1.69e-03)
 &0.722($\mypm$0.015)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.744($\mypm$0.014)
 &3.185($\mypm$0.290)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.728($\mypm$0.009)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.692($\mypm$0.014)
 &3.722($\mypm$0.305)
 &\rCirc{21}
 &5.15e-04($\mypm$3.66e-03)
 &0.676($\mypm$0.009)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.752($\mypm$0.016)
 &3.379($\mypm$0.384)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.733($\mypm$0.013)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.748($\mypm$0.017)
 &3.437($\mypm$0.400)
 &\rCirc{18}
 &2.23e-05($\mypm$1.43e-05)
 &0.728($\mypm$0.014)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.716($\mypm$0.017)
 &3.367($\mypm$0.333)
 &\rCirc{19}
 &8.27e-06($\mypm$1.45e-05)
 &0.697($\mypm$0.013)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.766($\mypm$0.014)
 &3.123($\mypm$0.310)
 &\rCirc{10}
 &3.43e-01($\mypm$5.30e-02)
 &0.748($\mypm$0.010)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.750($\mypm$0.015)
 &3.250($\mypm$0.336)
 &\rCirc{13}
 &1.24e-04($\mypm$9.74e-05)
 &0.733($\mypm$0.011)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.763($\mypm$0.014)
 &3.085($\mypm$0.310)
 &\rCirc{11}
 &1.93e-04($\mypm$1.73e-04)
 &0.747($\mypm$0.010)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.777($\mypm$0.012)
 &2.827($\mypm$0.247)
 &\rCirc{3}
 &6.12e-02($\mypm$1.36e-02)
 &0.763($\mypm$0.008)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.723($\mypm$0.022)
 &3.736($\mypm$0.453)
 &\rCirc{20}
 &1.21e+00($\mypm$1.61e-01)
 &0.697($\mypm$0.019)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.553($\mypm$0.030)
 &4.639($\mypm$0.451)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.518($\mypm$0.020)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.778($\mypm$0.017)
 &3.048($\mypm$0.451)
 &\rCirc{1}
 &2.26e-03($\mypm$3.58e-04)
 &0.755($\mypm$0.005)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.773($\mypm$0.017)
 &3.281($\mypm$0.475)
 &\rCirc{3}
 &7.11e-03($\mypm$2.99e-03)
 &0.751($\mypm$0.007)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.770($\mypm$0.016)
 &3.286($\mypm$0.437)
 &\rCirc{4}
 &1.23e-02($\mypm$1.47e-03)
 &0.750($\mypm$0.006)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.769($\mypm$0.018)
 &3.330($\mypm$0.479)
 &\rCirc{7}
 &2.73e-04($\mypm$2.16e-04)
 &0.747($\mypm$0.006)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.768($\mypm$0.015)
 &3.230($\mypm$0.425)
 &\rCirc{5}
 &2.98e-03($\mypm$6.74e-04)
 &0.749($\mypm$0.006)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.767($\mypm$0.019)
 &3.253($\mypm$0.461)
 &\rCirc{6}
 &1.93e-03($\mypm$8.37e-04)
 &0.743($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.762($\mypm$0.016)
 &3.417($\mypm$0.443)
 &\rCirc{9}
 &2.09e-01($\mypm$3.94e-02)
 &0.741($\mypm$0.006)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.767($\mypm$0.017)
 &3.357($\mypm$0.470)
 &\rCirc{8}
 &2.98e-02($\mypm$9.51e-03)
 &0.745($\mypm$0.007)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.749($\mypm$0.023)
 &3.698($\mypm$0.484)
 &\rCirc{14}
 &4.16e-02($\mypm$2.00e-02)
 &0.719($\mypm$0.008)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.733($\mypm$0.017)
 &3.609($\mypm$0.441)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.712($\mypm$0.009)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.742($\mypm$0.021)
 &3.651($\mypm$0.461)
 &\rCirc{18}
 &1.64e-03($\mypm$1.98e-03)
 &0.714($\mypm$0.006)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.734($\mypm$0.022)
 &3.483($\mypm$0.450)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.706($\mypm$0.011)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.696($\mypm$0.019)
 &4.083($\mypm$0.447)
 &\rCirc{21}
 &8.22e-05($\mypm$1.55e-04)
 &0.672($\mypm$0.010)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.750($\mypm$0.018)
 &3.649($\mypm$0.456)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.726($\mypm$0.007)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.747($\mypm$0.019)
 &3.682($\mypm$0.457)
 &\rCirc{16}
 &1.33e-05($\mypm$8.18e-06)
 &0.723($\mypm$0.008)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.725($\mypm$0.017)
 &3.584($\mypm$0.429)
 &\rCirc{19}
 &6.52e-06($\mypm$7.66e-06)
 &0.704($\mypm$0.005)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.758($\mypm$0.018)
 &3.460($\mypm$0.444)
 &\rCirc{11}
 &3.13e-01($\mypm$5.03e-02)
 &0.736($\mypm$0.005)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.747($\mypm$0.021)
 &3.519($\mypm$0.472)
 &\rCirc{12}
 &4.52e-05($\mypm$3.33e-05)
 &0.719($\mypm$0.007)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.756($\mypm$0.018)
 &3.425($\mypm$0.456)
 &\rCirc{10}
 &5.65e-05($\mypm$3.67e-05)
 &0.733($\mypm$0.007)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.773($\mypm$0.015)
 &3.127($\mypm$0.439)
 &\rCirc{2}
 &5.88e-02($\mypm$1.99e-02)
 &0.754($\mypm$0.005)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.715($\mypm$0.024)
 &4.029($\mypm$0.457)
 &\rCirc{20}
 &1.16e+00($\mypm$1.39e-01)
 &0.685($\mypm$0.014)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.582($\mypm$0.029)
 &4.832($\mypm$0.481)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.549($\mypm$0.019)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.764($\mypm$0.012)
 &3.132($\mypm$0.342)
 &\rCirc{1}
 &7.74e-04($\mypm$1.95e-04)
 &0.751($\mypm$0.007)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.755($\mypm$0.013)
 &3.330($\mypm$0.356)
 &\rCirc{5}
 &2.87e-03($\mypm$1.11e-03)
 &0.740($\mypm$0.006)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.748($\mypm$0.013)
 &3.335($\mypm$0.369)
 &\rCirc{7}
 &1.30e-02($\mypm$2.38e-03)
 &0.732($\mypm$0.007)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.750($\mypm$0.013)
 &3.410($\mypm$0.369)
 &\rCirc{9}
 &1.72e-04($\mypm$1.78e-04)
 &0.734($\mypm$0.007)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.759($\mypm$0.011)
 &3.246($\mypm$0.354)
 &\rCirc{3}
 &2.24e-03($\mypm$3.50e-04)
 &0.745($\mypm$0.006)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.763($\mypm$0.012)
 &3.174($\mypm$0.377)
 &\rCirc{2}
 &1.34e-03($\mypm$6.08e-04)
 &0.748($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.742($\mypm$0.013)
 &3.453($\mypm$0.369)
 &\rCirc{15}
 &2.48e-01($\mypm$4.07e-02)
 &0.727($\mypm$0.008)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.745($\mypm$0.013)
 &3.458($\mypm$0.352)
 &\rCirc{12}
 &2.98e-02($\mypm$6.43e-03)
 &0.730($\mypm$0.007)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.707($\mypm$0.014)
 &3.749($\mypm$0.336)
 &\rCirc{20}
 &7.43e-02($\mypm$2.40e-02)
 &0.690($\mypm$0.009)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.719($\mypm$0.013)
 &3.569($\mypm$0.359)
 &\rCirc{18}
 &0.00e+00($\mypm$0.00e+00)
 &0.704($\mypm$0.007)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.740($\mypm$0.013)
 &3.395($\mypm$0.384)
 &\rCirc{13}
 &3.16e-03($\mypm$1.48e-03)
 &0.725($\mypm$0.008)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.745($\mypm$0.013)
 &3.351($\mypm$0.365)
 &\rCirc{8}
 &0.00e+00($\mypm$0.00e+00)
 &0.731($\mypm$0.007)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.698($\mypm$0.016)
 &3.732($\mypm$0.371)
 &\rCirc{21}
 &2.70e-04($\mypm$4.69e-04)
 &0.679($\mypm$0.008)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.745($\mypm$0.013)
 &3.475($\mypm$0.382)
 &\rCirc{11}
 &0.00e+00($\mypm$0.00e+00)
 &0.730($\mypm$0.007)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.745($\mypm$0.015)
 &3.442($\mypm$0.397)
 &\rCirc{10}
 &1.57e-05($\mypm$1.30e-05)
 &0.729($\mypm$0.009)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.722($\mypm$0.019)
 &3.437($\mypm$0.398)
 &\rCirc{16}
 &1.00e-05($\mypm$1.04e-05)
 &0.702($\mypm$0.007)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.735($\mypm$0.012)
 &3.514($\mypm$0.363)
 &\rCirc{17}
 &3.48e-01($\mypm$4.92e-02)
 &0.721($\mypm$0.006)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.739($\mypm$0.012)
 &3.371($\mypm$0.371)
 &\rCirc{14}
 &2.74e-05($\mypm$2.55e-05)
 &0.725($\mypm$0.007)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.754($\mypm$0.011)
 &3.239($\mypm$0.354)
 &\rCirc{4}
 &3.55e-05($\mypm$3.93e-05)
 &0.741($\mypm$0.007)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.750($\mypm$0.013)
 &3.271($\mypm$0.344)
 &\rCirc{6}
 &5.07e-02($\mypm$1.56e-02)
 &0.736($\mypm$0.007)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.717($\mypm$0.018)
 &3.731($\mypm$0.444)
 &\rCirc{19}
 &1.17e+00($\mypm$1.33e-01)
 &0.696($\mypm$0.010)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.569($\mypm$0.031)
 &4.590($\mypm$0.518)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.534($\mypm$0.015)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.762($\mypm$0.012)
 &3.119($\mypm$0.365)
 &\rCirc{5}
 &1.72e-03($\mypm$2.73e-04)
 &0.749($\mypm$0.006)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.767($\mypm$0.012)
 &3.188($\mypm$0.390)
 &\rCirc{6}
 &4.06e-03($\mypm$2.09e-03)
 &0.753($\mypm$0.007)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.763($\mypm$0.013)
 &3.197($\mypm$0.382)
 &\rCirc{7}
 &5.03e-03($\mypm$7.45e-04)
 &0.749($\mypm$0.008)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.772($\mypm$0.011)
 &3.130($\mypm$0.383)
 &\rCirc{2}
 &1.73e-04($\mypm$1.64e-04)
 &0.758($\mypm$0.006)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.766($\mypm$0.012)
 &3.125($\mypm$0.371)
 &\rCirc{3}
 &1.30e-03($\mypm$4.02e-04)
 &0.752($\mypm$0.007)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.760($\mypm$0.012)
 &3.165($\mypm$0.383)
 &\rCirc{9}
 &1.64e-03($\mypm$1.02e-03)
 &0.746($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.763($\mypm$0.012)
 &3.246($\mypm$0.396)
 &\rCirc{8}
 &5.43e-02($\mypm$1.22e-02)
 &0.750($\mypm$0.007)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.774($\mypm$0.011)
 &3.127($\mypm$0.385)
 &\rCirc{1}
 &7.61e-03($\mypm$2.46e-03)
 &0.762($\mypm$0.007)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.706($\mypm$0.010)
 &3.781($\mypm$0.369)
 &\rCirc{20}
 &9.87e-02($\mypm$3.20e-02)
 &0.695($\mypm$0.006)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.719($\mypm$0.014)
 &3.530($\mypm$0.393)
 &\rCirc{18}
 &0.00e+00($\mypm$0.00e+00)
 &0.704($\mypm$0.008)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.741($\mypm$0.016)
 &3.441($\mypm$0.423)
 &\rCirc{15}
 &5.95e-04($\mypm$3.25e-04)
 &0.724($\mypm$0.009)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.745($\mypm$0.013)
 &3.282($\mypm$0.393)
 &\rCirc{12}
 &0.00e+00($\mypm$0.00e+00)
 &0.730($\mypm$0.007)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.698($\mypm$0.016)
 &3.673($\mypm$0.386)
 &\rCirc{21}
 &1.95e-04($\mypm$4.33e-04)
 &0.680($\mypm$0.008)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.749($\mypm$0.015)
 &3.398($\mypm$0.429)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.732($\mypm$0.009)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.741($\mypm$0.014)
 &3.474($\mypm$0.428)
 &\rCirc{16}
 &2.74e-05($\mypm$2.05e-05)
 &0.725($\mypm$0.009)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.720($\mypm$0.019)
 &3.442($\mypm$0.404)
 &\rCirc{17}
 &6.38e-06($\mypm$6.73e-06)
 &0.699($\mypm$0.008)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.762($\mypm$0.012)
 &3.244($\mypm$0.390)
 &\rCirc{10}
 &1.08e-01($\mypm$2.28e-02)
 &0.748($\mypm$0.007)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.740($\mypm$0.013)
 &3.379($\mypm$0.392)
 &\rCirc{14}
 &1.51e-05($\mypm$2.05e-05)
 &0.726($\mypm$0.008)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.754($\mypm$0.012)
 &3.230($\mypm$0.385)
 &\rCirc{11}
 &3.38e-05($\mypm$7.31e-05)
 &0.740($\mypm$0.008)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.763($\mypm$0.014)
 &3.075($\mypm$0.375)
 &\rCirc{4}
 &8.12e-03($\mypm$1.71e-03)
 &0.748($\mypm$0.006)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.720($\mypm$0.020)
 &3.773($\mypm$0.482)
 &\rCirc{19}
 &4.86e-01($\mypm$7.56e-02)
 &0.698($\mypm$0.012)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.569($\mypm$0.031)
 &4.590($\mypm$0.518)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.534($\mypm$0.015)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.774($\mypm$0.011)
 &2.759($\mypm$0.227)
 &\rCirc{1}
 &3.24e-03($\mypm$6.01e-04)
 &0.761($\mypm$0.008)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.772($\mypm$0.012)
 &2.985($\mypm$0.271)
 &\rCirc{2}
 &1.81e-02($\mypm$3.97e-03)
 &0.757($\mypm$0.009)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.766($\mypm$0.013)
 &3.032($\mypm$0.286)
 &\rCirc{6}
 &1.38e-02($\mypm$1.70e-03)
 &0.750($\mypm$0.009)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.769($\mypm$0.013)
 &2.984($\mypm$0.255)
 &\rCirc{4}
 &4.09e-04($\mypm$2.90e-04)
 &0.754($\mypm$0.009)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.760($\mypm$0.013)
 &3.036($\mypm$0.273)
 &\rCirc{8}
 &8.84e-03($\mypm$1.84e-03)
 &0.745($\mypm$0.009)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.768($\mypm$0.012)
 &2.947($\mypm$0.249)
 &\rCirc{3}
 &4.20e-03($\mypm$1.62e-03)
 &0.754($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.758($\mypm$0.013)
 &3.132($\mypm$0.272)
 &\rCirc{9}
 &2.52e-01($\mypm$4.72e-02)
 &0.743($\mypm$0.008)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.763($\mypm$0.011)
 &3.051($\mypm$0.240)
 &\rCirc{7}
 &5.08e-02($\mypm$1.19e-02)
 &0.750($\mypm$0.008)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.753($\mypm$0.015)
 &3.386($\mypm$0.329)
 &\rCirc{13}
 &8.95e-02($\mypm$3.37e-02)
 &0.735($\mypm$0.010)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.721($\mypm$0.013)
 &3.326($\mypm$0.253)
 &\rCirc{16}
 &0.00e+00($\mypm$0.00e+00)
 &0.705($\mypm$0.008)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.731($\mypm$0.018)
 &3.507($\mypm$0.390)
 &\rCirc{18}
 &3.86e-03($\mypm$2.27e-03)
 &0.710($\mypm$0.014)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.731($\mypm$0.020)
 &3.224($\mypm$0.281)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.709($\mypm$0.022)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.680($\mypm$0.014)
 &3.744($\mypm$0.272)
 &\rCirc{21}
 &5.02e-04($\mypm$1.54e-03)
 &0.664($\mypm$0.008)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.741($\mypm$0.015)
 &3.436($\mypm$0.359)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.722($\mypm$0.011)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.738($\mypm$0.017)
 &3.497($\mypm$0.382)
 &\rCirc{17}
 &2.98e-05($\mypm$2.18e-05)
 &0.718($\mypm$0.012)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.697($\mypm$0.017)
 &3.486($\mypm$0.326)
 &\rCirc{19}
 &3.35e-06($\mypm$1.21e-05)
 &0.677($\mypm$0.012)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.757($\mypm$0.013)
 &3.171($\mypm$0.288)
 &\rCirc{11}
 &3.47e-01($\mypm$6.08e-02)
 &0.741($\mypm$0.009)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.741($\mypm$0.015)
 &3.318($\mypm$0.338)
 &\rCirc{12}
 &2.31e-04($\mypm$1.71e-04)
 &0.723($\mypm$0.011)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.758($\mypm$0.013)
 &3.088($\mypm$0.284)
 &\rCirc{10}
 &3.55e-04($\mypm$2.90e-04)
 &0.742($\mypm$0.009)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.764($\mypm$0.012)
 &2.892($\mypm$0.238)
 &\rCirc{5}
 &4.77e-02($\mypm$9.86e-03)
 &0.749($\mypm$0.008)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.704($\mypm$0.024)
 &3.914($\mypm$0.463)
 &\rCirc{20}
 &1.27e+00($\mypm$1.80e-01)
 &0.675($\mypm$0.019)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.520($\mypm$0.030)
 &4.936($\mypm$0.475)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.484($\mypm$0.020)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.765($\mypm$0.020)
 &2.594($\mypm$0.284)
 &\rCirc{3}
 &9.02e-04($\mypm$2.38e-04)
 &0.741($\mypm$0.013)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.756($\mypm$0.020)
 &2.740($\mypm$0.291)
 &\rCirc{7}
 &4.04e-03($\mypm$1.64e-03)
 &0.731($\mypm$0.012)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.740($\mypm$0.022)
 &2.792($\mypm$0.313)
 &\rCirc{13}
 &1.07e-02($\mypm$1.20e-03)
 &0.713($\mypm$0.014)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.743($\mypm$0.025)
 &2.879($\mypm$0.333)
 &\rCirc{14}
 &1.21e-04($\mypm$1.40e-04)
 &0.713($\mypm$0.015)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.761($\mypm$0.021)
 &2.748($\mypm$0.365)
 &\rCirc{4}
 &3.18e-03($\mypm$6.37e-04)
 &0.735($\mypm$0.014)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.774($\mypm$0.015)
 &2.588($\mypm$0.260)
 &\rCirc{1}
 &2.15e-03($\mypm$9.33e-04)
 &0.756($\mypm$0.009)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.763($\mypm$0.016)
 &2.790($\mypm$0.272)
 &\rCirc{6}
 &3.07e-01($\mypm$6.54e-02)
 &0.744($\mypm$0.010)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.762($\mypm$0.016)
 &2.766($\mypm$0.257)
 &\rCirc{5}
 &4.66e-02($\mypm$1.08e-02)
 &0.742($\mypm$0.010)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.649($\mypm$0.036)
 &3.621($\mypm$0.372)
 &\rCirc{21}
 &9.74e-02($\mypm$3.71e-02)
 &0.606($\mypm$0.019)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.731($\mypm$0.019)
 &2.995($\mypm$0.286)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.707($\mypm$0.013)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.744($\mypm$0.023)
 &3.007($\mypm$0.432)
 &\rCirc{15}
 &9.80e-03($\mypm$5.15e-03)
 &0.716($\mypm$0.016)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.750($\mypm$0.023)
 &2.797($\mypm$0.315)
 &\rCirc{9}
 &1.97e-06($\mypm$4.98e-05)
 &0.724($\mypm$0.022)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.690($\mypm$0.022)
 &3.348($\mypm$0.328)
 &\rCirc{20}
 &9.45e-04($\mypm$3.85e-03)
 &0.663($\mypm$0.013)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.751($\mypm$0.023)
 &2.892($\mypm$0.369)
 &\rCirc{11}
 &0.00e+00($\mypm$0.00e+00)
 &0.723($\mypm$0.015)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.740($\mypm$0.027)
 &2.959($\mypm$0.410)
 &\rCirc{16}
 &1.83e-05($\mypm$1.48e-05)
 &0.707($\mypm$0.017)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.714($\mypm$0.023)
 &3.013($\mypm$0.326)
 &\rCirc{18}
 &3.97e-06($\mypm$7.91e-06)
 &0.686($\mypm$0.014)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.758($\mypm$0.017)
 &2.840($\mypm$0.283)
 &\rCirc{10}
 &3.65e-01($\mypm$6.75e-02)
 &0.737($\mypm$0.011)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.749($\mypm$0.020)
 &2.856($\mypm$0.338)
 &\rCirc{12}
 &1.21e-04($\mypm$1.08e-04)
 &0.726($\mypm$0.012)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.775($\mypm$0.015)
 &2.606($\mypm$0.270)
 &\rCirc{2}
 &3.73e-04($\mypm$3.53e-04)
 &0.757($\mypm$0.009)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.745($\mypm$0.022)
 &2.701($\mypm$0.271)
 &\rCirc{8}
 &3.80e-02($\mypm$9.18e-03)
 &0.719($\mypm$0.014)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.705($\mypm$0.029)
 &3.356($\mypm$0.467)
 &\rCirc{19}
 &1.10e+00($\mypm$1.70e-01)
 &0.671($\mypm$0.019)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.542($\mypm$0.034)
 &4.364($\mypm$0.495)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.502($\mypm$0.021)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.791($\mypm$0.015)
 &2.636($\mypm$0.255)
 &\rCirc{3}
 &2.31e-03($\mypm$5.43e-04)
 &0.773($\mypm$0.009)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.797($\mypm$0.014)
 &2.662($\mypm$0.258)
 &\rCirc{2}
 &7.56e-03($\mypm$3.31e-03)
 &0.780($\mypm$0.009)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.784($\mypm$0.018)
 &2.747($\mypm$0.289)
 &\rCirc{10}
 &6.95e-03($\mypm$1.18e-03)
 &0.762($\mypm$0.011)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.787($\mypm$0.018)
 &2.704($\mypm$0.285)
 &\rCirc{7}
 &2.20e-04($\mypm$2.09e-04)
 &0.765($\mypm$0.011)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.789($\mypm$0.017)
 &2.739($\mypm$0.299)
 &\rCirc{8}
 &3.52e-03($\mypm$1.63e-03)
 &0.769($\mypm$0.011)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.793($\mypm$0.012)
 &2.600($\mypm$0.248)
 &\rCirc{1}
 &6.03e-03($\mypm$2.76e-03)
 &0.779($\mypm$0.007)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.785($\mypm$0.014)
 &2.774($\mypm$0.278)
 &\rCirc{11}
 &8.75e-02($\mypm$2.04e-02)
 &0.768($\mypm$0.009)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.799($\mypm$0.012)
 &2.669($\mypm$0.236)
 &\rCirc{4}
 &1.72e-02($\mypm$9.82e-03)
 &0.785($\mypm$0.007)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.647($\mypm$0.032)
 &3.677($\mypm$0.335)
 &\rCirc{21}
 &8.03e-02($\mypm$3.54e-02)
 &0.611($\mypm$0.016)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.735($\mypm$0.019)
 &2.995($\mypm$0.261)
 &\rCirc{16}
 &0.00e+00($\mypm$0.00e+00)
 &0.712($\mypm$0.012)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.764($\mypm$0.020)
 &2.964($\mypm$0.384)
 &\rCirc{15}
 &3.42e-03($\mypm$3.42e-03)
 &0.739($\mypm$0.015)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.759($\mypm$0.020)
 &2.806($\mypm$0.268)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.736($\mypm$0.015)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.700($\mypm$0.021)
 &3.230($\mypm$0.281)
 &\rCirc{20}
 &2.25e-04($\mypm$6.74e-04)
 &0.674($\mypm$0.012)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.767($\mypm$0.022)
 &2.928($\mypm$0.360)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.741($\mypm$0.015)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.755($\mypm$0.023)
 &3.062($\mypm$0.382)
 &\rCirc{17}
 &5.05e-05($\mypm$3.32e-05)
 &0.726($\mypm$0.014)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.718($\mypm$0.023)
 &3.023($\mypm$0.318)
 &\rCirc{18}
 &6.53e-06($\mypm$1.47e-05)
 &0.690($\mypm$0.014)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.790($\mypm$0.014)
 &2.737($\mypm$0.285)
 &\rCirc{6}
 &1.47e-01($\mypm$3.32e-02)
 &0.773($\mypm$0.010)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.765($\mypm$0.018)
 &2.892($\mypm$0.331)
 &\rCirc{12}
 &6.94e-05($\mypm$8.90e-05)
 &0.743($\mypm$0.011)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.790($\mypm$0.013)
 &2.599($\mypm$0.258)
 &\rCirc{5}
 &5.32e-04($\mypm$5.03e-04)
 &0.774($\mypm$0.008)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.783($\mypm$0.016)
 &2.658($\mypm$0.254)
 &\rCirc{9}
 &1.25e-02($\mypm$2.79e-03)
 &0.763($\mypm$0.010)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.739($\mypm$0.028)
 &3.356($\mypm$0.473)
 &\rCirc{19}
 &6.83e-01($\mypm$1.67e-01)
 &0.706($\mypm$0.021)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.542($\mypm$0.034)
 &4.364($\mypm$0.495)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.502($\mypm$0.021)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.777($\mypm$0.012)
 &2.821($\mypm$0.258)
 &\rCirc{1}
 &3.16e-03($\mypm$6.65e-04)
 &0.762($\mypm$0.010)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.774($\mypm$0.015)
 &3.052($\mypm$0.400)
 &\rCirc{2}
 &2.03e-02($\mypm$4.82e-03)
 &0.756($\mypm$0.015)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.769($\mypm$0.017)
 &3.087($\mypm$0.406)
 &\rCirc{5}
 &1.48e-02($\mypm$1.93e-03)
 &0.749($\mypm$0.017)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.772($\mypm$0.015)
 &3.051($\mypm$0.310)
 &\rCirc{3}
 &4.25e-04($\mypm$2.97e-04)
 &0.754($\mypm$0.012)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.762($\mypm$0.015)
 &3.112($\mypm$0.342)
 &\rCirc{8}
 &9.34e-03($\mypm$1.89e-03)
 &0.743($\mypm$0.012)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.768($\mypm$0.013)
 &3.046($\mypm$0.293)
 &\rCirc{6}
 &4.81e-03($\mypm$2.07e-03)
 &0.752($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.761($\mypm$0.017)
 &3.201($\mypm$0.379)
 &\rCirc{9}
 &2.72e-01($\mypm$5.40e-02)
 &0.742($\mypm$0.017)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.766($\mypm$0.014)
 &3.109($\mypm$0.325)
 &\rCirc{7}
 &5.64e-02($\mypm$1.61e-02)
 &0.750($\mypm$0.012)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.756($\mypm$0.019)
 &3.467($\mypm$0.461)
 &\rCirc{13}
 &8.71e-02($\mypm$4.46e-02)
 &0.733($\mypm$0.015)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.724($\mypm$0.016)
 &3.387($\mypm$0.357)
 &\rCirc{16}
 &0.00e+00($\mypm$0.00e+00)
 &0.705($\mypm$0.012)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.732($\mypm$0.022)
 &3.601($\mypm$0.523)
 &\rCirc{18}
 &3.24e-03($\mypm$2.02e-03)
 &0.706($\mypm$0.022)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.739($\mypm$0.015)
 &3.264($\mypm$0.356)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.721($\mypm$0.010)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.683($\mypm$0.017)
 &3.808($\mypm$0.343)
 &\rCirc{21}
 &2.73e-04($\mypm$3.92e-04)
 &0.663($\mypm$0.012)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.742($\mypm$0.020)
 &3.525($\mypm$0.489)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.719($\mypm$0.019)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.740($\mypm$0.022)
 &3.587($\mypm$0.517)
 &\rCirc{17}
 &3.48e-05($\mypm$2.21e-05)
 &0.714($\mypm$0.020)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.700($\mypm$0.022)
 &3.558($\mypm$0.446)
 &\rCirc{19}
 &5.23e-06($\mypm$8.97e-06)
 &0.674($\mypm$0.018)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.758($\mypm$0.019)
 &3.250($\mypm$0.417)
 &\rCirc{10}
 &3.63e-01($\mypm$6.56e-02)
 &0.737($\mypm$0.019)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.742($\mypm$0.019)
 &3.391($\mypm$0.450)
 &\rCirc{12}
 &2.46e-04($\mypm$2.03e-04)
 &0.720($\mypm$0.016)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.753($\mypm$0.017)
 &3.249($\mypm$0.426)
 &\rCirc{11}
 &3.24e-04($\mypm$7.17e-04)
 &0.733($\mypm$0.015)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.768($\mypm$0.014)
 &2.946($\mypm$0.304)
 &\rCirc{4}
 &5.84e-02($\mypm$1.28e-02)
 &0.751($\mypm$0.011)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.703($\mypm$0.028)
 &4.048($\mypm$0.589)
 &\rCirc{20}
 &1.33e+00($\mypm$2.04e-01)
 &0.670($\mypm$0.026)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.522($\mypm$0.031)
 &5.073($\mypm$0.617)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.487($\mypm$0.024)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.770($\mypm$0.020)
 &2.593($\mypm$0.307)
 &\rCirc{2}
 &8.91e-04($\mypm$2.47e-04)
 &0.745($\mypm$0.012)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.762($\mypm$0.021)
 &2.746($\mypm$0.320)
 &\rCirc{6}
 &4.51e-03($\mypm$1.80e-03)
 &0.735($\mypm$0.012)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.746($\mypm$0.024)
 &2.814($\mypm$0.355)
 &\rCirc{14}
 &1.15e-02($\mypm$1.32e-03)
 &0.716($\mypm$0.015)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.752($\mypm$0.026)
 &2.860($\mypm$0.376)
 &\rCirc{13}
 &1.00e-04($\mypm$9.81e-05)
 &0.719($\mypm$0.016)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.764($\mypm$0.022)
 &2.738($\mypm$0.415)
 &\rCirc{4}
 &3.58e-03($\mypm$6.19e-04)
 &0.737($\mypm$0.017)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.774($\mypm$0.016)
 &2.608($\mypm$0.289)
 &\rCirc{1}
 &2.55e-03($\mypm$1.47e-03)
 &0.753($\mypm$0.009)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.765($\mypm$0.016)
 &2.804($\mypm$0.295)
 &\rCirc{7}
 &3.25e-01($\mypm$7.98e-02)
 &0.744($\mypm$0.010)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.766($\mypm$0.016)
 &2.767($\mypm$0.276)
 &\rCirc{5}
 &4.93e-02($\mypm$9.99e-03)
 &0.745($\mypm$0.010)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.643($\mypm$0.039)
 &3.738($\mypm$0.423)
 &\rCirc{21}
 &9.80e-02($\mypm$5.33e-02)
 &0.595($\mypm$0.024)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.733($\mypm$0.021)
 &3.024($\mypm$0.306)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.706($\mypm$0.014)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.746($\mypm$0.025)
 &2.990($\mypm$0.476)
 &\rCirc{16}
 &1.42e-02($\mypm$6.49e-03)
 &0.714($\mypm$0.020)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.756($\mypm$0.021)
 &2.791($\mypm$0.347)
 &\rCirc{9}
 &0.00e+00($\mypm$0.00e+00)
 &0.730($\mypm$0.013)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.692($\mypm$0.023)
 &3.379($\mypm$0.358)
 &\rCirc{20}
 &8.97e-04($\mypm$2.51e-03)
 &0.663($\mypm$0.016)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.757($\mypm$0.023)
 &2.877($\mypm$0.400)
 &\rCirc{11}
 &0.00e+00($\mypm$0.00e+00)
 &0.728($\mypm$0.017)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.747($\mypm$0.029)
 &2.934($\mypm$0.442)
 &\rCirc{15}
 &1.88e-05($\mypm$1.40e-05)
 &0.711($\mypm$0.021)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.714($\mypm$0.025)
 &3.033($\mypm$0.344)
 &\rCirc{18}
 &7.42e-06($\mypm$1.13e-05)
 &0.683($\mypm$0.019)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.762($\mypm$0.018)
 &2.857($\mypm$0.318)
 &\rCirc{10}
 &3.97e-01($\mypm$8.84e-02)
 &0.739($\mypm$0.011)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.752($\mypm$0.020)
 &2.853($\mypm$0.370)
 &\rCirc{12}
 &1.93e-04($\mypm$1.76e-04)
 &0.726($\mypm$0.014)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.770($\mypm$0.016)
 &2.670($\mypm$0.302)
 &\rCirc{3}
 &4.03e-04($\mypm$5.68e-04)
 &0.750($\mypm$0.010)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.751($\mypm$0.023)
 &2.723($\mypm$0.305)
 &\rCirc{8}
 &4.82e-02($\mypm$1.20e-02)
 &0.722($\mypm$0.014)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.710($\mypm$0.032)
 &3.365($\mypm$0.513)
 &\rCirc{19}
 &1.16e+00($\mypm$2.09e-01)
 &0.670($\mypm$0.023)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.546($\mypm$0.036)
 &4.376($\mypm$0.539)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.502($\mypm$0.027)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.791($\mypm$0.014)
 &2.636($\mypm$0.252)
 &\rCirc{2}
 &2.27e-03($\mypm$5.46e-04)
 &0.774($\mypm$0.008)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.796($\mypm$0.013)
 &2.660($\mypm$0.256)
 &\rCirc{4}
 &8.57e-03($\mypm$3.37e-03)
 &0.779($\mypm$0.008)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.784($\mypm$0.018)
 &2.743($\mypm$0.291)
 &\rCirc{10}
 &7.13e-03($\mypm$1.50e-03)
 &0.761($\mypm$0.012)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.790($\mypm$0.018)
 &2.668($\mypm$0.278)
 &\rCirc{5}
 &2.30e-04($\mypm$2.10e-04)
 &0.768($\mypm$0.011)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.791($\mypm$0.017)
 &2.730($\mypm$0.310)
 &\rCirc{8}
 &3.65e-03($\mypm$2.11e-03)
 &0.769($\mypm$0.011)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.792($\mypm$0.012)
 &2.589($\mypm$0.248)
 &\rCirc{1}
 &6.21e-03($\mypm$3.57e-03)
 &0.776($\mypm$0.008)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.784($\mypm$0.014)
 &2.766($\mypm$0.265)
 &\rCirc{11}
 &8.84e-02($\mypm$2.15e-02)
 &0.767($\mypm$0.010)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.801($\mypm$0.011)
 &2.659($\mypm$0.233)
 &\rCirc{3}
 &1.81e-02($\mypm$1.21e-02)
 &0.787($\mypm$0.007)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.642($\mypm$0.030)
 &3.806($\mypm$0.328)
 &\rCirc{21}
 &9.72e-02($\mypm$3.86e-02)
 &0.605($\mypm$0.017)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.737($\mypm$0.020)
 &3.007($\mypm$0.261)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.711($\mypm$0.014)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.765($\mypm$0.020)
 &2.924($\mypm$0.392)
 &\rCirc{15}
 &2.89e-03($\mypm$2.77e-03)
 &0.740($\mypm$0.019)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.762($\mypm$0.024)
 &2.801($\mypm$0.282)
 &\rCirc{14}
 &1.29e-05($\mypm$1.22e-04)
 &0.735($\mypm$0.027)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.701($\mypm$0.022)
 &3.245($\mypm$0.286)
 &\rCirc{20}
 &1.48e-04($\mypm$2.63e-04)
 &0.674($\mypm$0.015)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.769($\mypm$0.022)
 &2.922($\mypm$0.360)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.741($\mypm$0.017)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.759($\mypm$0.023)
 &3.011($\mypm$0.392)
 &\rCirc{16}
 &4.62e-05($\mypm$3.51e-05)
 &0.729($\mypm$0.016)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.717($\mypm$0.025)
 &3.030($\mypm$0.320)
 &\rCirc{18}
 &6.07e-06($\mypm$1.16e-05)
 &0.686($\mypm$0.019)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.791($\mypm$0.014)
 &2.722($\mypm$0.269)
 &\rCirc{9}
 &1.52e-01($\mypm$3.49e-02)
 &0.774($\mypm$0.010)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.767($\mypm$0.017)
 &2.856($\mypm$0.333)
 &\rCirc{12}
 &8.20e-05($\mypm$1.04e-04)
 &0.745($\mypm$0.013)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.784($\mypm$0.013)
 &2.635($\mypm$0.255)
 &\rCirc{6}
 &2.81e-04($\mypm$5.26e-04)
 &0.768($\mypm$0.009)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.784($\mypm$0.016)
 &2.646($\mypm$0.246)
 &\rCirc{7}
 &1.25e-02($\mypm$2.88e-03)
 &0.764($\mypm$0.008)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.740($\mypm$0.029)
 &3.367($\mypm$0.503)
 &\rCirc{19}
 &6.69e-01($\mypm$1.77e-01)
 &0.703($\mypm$0.025)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.546($\mypm$0.036)
 &4.376($\mypm$0.539)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.502($\mypm$0.027)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.651($\mypm$0.032)
 &3.873($\mypm$0.438)
 &\rCirc{7}
 &1.99e-03($\mypm$4.62e-04)
 &0.618($\mypm$0.037)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.664($\mypm$0.032)
 &3.763($\mypm$0.411)
 &\rCirc{2}
 &2.33e-03($\mypm$1.70e-03)
 &0.632($\mypm$0.039)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.653($\mypm$0.031)
 &3.909($\mypm$0.430)
 &\rCirc{6}
 &6.44e-03($\mypm$9.37e-04)
 &0.619($\mypm$0.035)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.649($\mypm$0.034)
 &4.034($\mypm$0.468)
 &\rCirc{9}
 &1.55e-04($\mypm$6.18e-04)
 &0.614($\mypm$0.039)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.642($\mypm$0.034)
 &4.044($\mypm$0.507)
 &\rCirc{14}
 &1.51e-03($\mypm$8.24e-04)
 &0.606($\mypm$0.038)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.640($\mypm$0.035)
 &3.995($\mypm$0.489)
 &\rCirc{12}
 &8.49e-04($\mypm$3.32e-03)
 &0.605($\mypm$0.044)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.656($\mypm$0.032)
 &3.802($\mypm$0.394)
 &\rCirc{4}
 &7.63e-02($\mypm$1.79e-02)
 &0.625($\mypm$0.039)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.647($\mypm$0.034)
 &4.037($\mypm$0.461)
 &\rCirc{11}
 &9.97e-03($\mypm$2.96e-03)
 &0.612($\mypm$0.042)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.634($\mypm$0.037)
 &4.255($\mypm$0.529)
 &\rCirc{19}
 &8.95e-02($\mypm$5.17e-02)
 &0.597($\mypm$0.046)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.640($\mypm$0.030)
 &3.995($\mypm$0.423)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.609($\mypm$0.036)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.638($\mypm$0.031)
 &4.027($\mypm$0.457)
 &\rCirc{17}
 &5.38e-03($\mypm$4.79e-03)
 &0.604($\mypm$0.033)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.656($\mypm$0.035)
 &3.779($\mypm$0.447)
 &\rCirc{3}
 &0.00e+00($\mypm$0.00e+00)
 &0.622($\mypm$0.045)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.625($\mypm$0.033)
 &4.247($\mypm$0.477)
 &\rCirc{21}
 &2.51e-04($\mypm$8.15e-04)
 &0.594($\mypm$0.043)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.649($\mypm$0.034)
 &4.024($\mypm$0.444)
 &\rCirc{8}
 &0.00e+00($\mypm$0.00e+00)
 &0.615($\mypm$0.041)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.644($\mypm$0.031)
 &4.062($\mypm$0.433)
 &\rCirc{16}
 &3.20e-05($\mypm$2.14e-05)
 &0.611($\mypm$0.035)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.656($\mypm$0.028)
 &3.703($\mypm$0.379)
 &\rCirc{1}
 &5.42e-07($\mypm$3.19e-06)
 &0.626($\mypm$0.033)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.653($\mypm$0.032)
 &3.858($\mypm$0.413)
 &\rCirc{5}
 &1.48e-01($\mypm$3.22e-02)
 &0.620($\mypm$0.039)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.628($\mypm$0.035)
 &4.127($\mypm$0.520)
 &\rCirc{18}
 &1.09e-04($\mypm$3.73e-04)
 &0.592($\mypm$0.039)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.639($\mypm$0.035)
 &3.987($\mypm$0.491)
 &\rCirc{13}
 &2.61e-04($\mypm$2.44e-03)
 &0.605($\mypm$0.043)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.642($\mypm$0.030)
 &3.998($\mypm$0.421)
 &\rCirc{10}
 &1.30e-02($\mypm$2.63e-03)
 &0.609($\mypm$0.033)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.627($\mypm$0.028)
 &4.174($\mypm$0.448)
 &\rCirc{20}
 &5.74e-01($\mypm$1.08e-01)
 &0.594($\mypm$0.024)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.552($\mypm$0.030)
 &4.634($\mypm$0.453)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.517($\mypm$0.020)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.729($\mypm$0.017)
 &3.326($\mypm$0.329)
 &\rCirc{3}
 &2.82e-03($\mypm$5.08e-04)
 &0.709($\mypm$0.013)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.735($\mypm$0.017)
 &3.282($\mypm$0.346)
 &\rCirc{1}
 &6.63e-03($\mypm$1.17e-03)
 &0.715($\mypm$0.013)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.719($\mypm$0.021)
 &3.523($\mypm$0.395)
 &\rCirc{11}
 &1.54e-02($\mypm$2.03e-03)
 &0.695($\mypm$0.018)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.730($\mypm$0.018)
 &3.414($\mypm$0.378)
 &\rCirc{6}
 &1.48e-05($\mypm$2.60e-05)
 &0.708($\mypm$0.014)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.715($\mypm$0.019)
 &3.496($\mypm$0.381)
 &\rCirc{12}
 &3.88e-03($\mypm$5.82e-04)
 &0.693($\mypm$0.015)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.732($\mypm$0.017)
 &3.331($\mypm$0.338)
 &\rCirc{2}
 &1.60e-03($\mypm$6.93e-04)
 &0.711($\mypm$0.013)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.724($\mypm$0.017)
 &3.369($\mypm$0.334)
 &\rCirc{7}
 &2.07e-01($\mypm$5.95e-02)
 &0.704($\mypm$0.012)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.734($\mypm$0.016)
 &3.400($\mypm$0.332)
 &\rCirc{4}
 &1.16e-02($\mypm$6.07e-03)
 &0.714($\mypm$0.012)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.725($\mypm$0.017)
 &3.507($\mypm$0.338)
 &\rCirc{9}
 &1.37e-02($\mypm$7.88e-03)
 &0.705($\mypm$0.013)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.696($\mypm$0.017)
 &3.556($\mypm$0.337)
 &\rCirc{19}
 &0.00e+00($\mypm$0.00e+00)
 &0.677($\mypm$0.013)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.704($\mypm$0.021)
 &3.598($\mypm$0.396)
 &\rCirc{18}
 &2.59e-03($\mypm$1.44e-03)
 &0.679($\mypm$0.017)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.714($\mypm$0.015)
 &3.383($\mypm$0.304)
 &\rCirc{10}
 &0.00e+00($\mypm$0.00e+00)
 &0.696($\mypm$0.010)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.698($\mypm$0.013)
 &3.645($\mypm$0.305)
 &\rCirc{20}
 &4.05e-04($\mypm$2.73e-03)
 &0.682($\mypm$0.008)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.723($\mypm$0.017)
 &3.556($\mypm$0.375)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.703($\mypm$0.014)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.718($\mypm$0.018)
 &3.621($\mypm$0.386)
 &\rCirc{17}
 &1.39e-05($\mypm$1.22e-05)
 &0.697($\mypm$0.014)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.697($\mypm$0.017)
 &3.423($\mypm$0.325)
 &\rCirc{15}
 &8.94e-07($\mypm$4.24e-06)
 &0.678($\mypm$0.013)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.725($\mypm$0.017)
 &3.408($\mypm$0.342)
 &\rCirc{8}
 &2.73e-01($\mypm$6.35e-02)
 &0.705($\mypm$0.012)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.706($\mypm$0.022)
 &3.535($\mypm$0.404)
 &\rCirc{14}
 &1.07e-04($\mypm$2.25e-04)
 &0.680($\mypm$0.017)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.727($\mypm$0.016)
 &3.332($\mypm$0.315)
 &\rCirc{5}
 &2.58e-04($\mypm$3.75e-04)
 &0.708($\mypm$0.012)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.705($\mypm$0.019)
 &3.578($\mypm$0.367)
 &\rCirc{16}
 &2.07e-01($\mypm$2.40e-02)
 &0.682($\mypm$0.015)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.665($\mypm$0.026)
 &4.047($\mypm$0.453)
 &\rCirc{21}
 &2.51e+00($\mypm$5.79e-01)
 &0.634($\mypm$0.021)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.553($\mypm$0.030)
 &4.637($\mypm$0.449)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.517($\mypm$0.020)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.662($\mypm$0.050)
 &3.722($\mypm$0.984)
 &\rCirc{3}
 &2.22e-03($\mypm$7.96e-04)
 &0.620($\mypm$0.068)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.673($\mypm$0.033)
 &3.614($\mypm$0.392)
 &\rCirc{1}
 &4.83e-03($\mypm$4.57e-03)
 &0.637($\mypm$0.029)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.658($\mypm$0.034)
 &3.822($\mypm$0.409)
 &\rCirc{11}
 &8.87e-03($\mypm$2.31e-03)
 &0.621($\mypm$0.035)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.659($\mypm$0.047)
 &3.830($\mypm$0.751)
 &\rCirc{9}
 &7.34e-05($\mypm$1.13e-04)
 &0.617($\mypm$0.061)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.656($\mypm$0.051)
 &3.858($\mypm$1.043)
 &\rCirc{10}
 &2.78e-03($\mypm$1.33e-03)
 &0.613($\mypm$0.071)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.655($\mypm$0.057)
 &3.897($\mypm$2.151)
 &\rCirc{7}
 &2.02e-03($\mypm$2.01e-03)
 &0.614($\mypm$0.087)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.663($\mypm$0.040)
 &3.744($\mypm$0.555)
 &\rCirc{4}
 &1.10e-01($\mypm$4.28e-02)
 &0.626($\mypm$0.049)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.668($\mypm$0.039)
 &3.761($\mypm$0.545)
 &\rCirc{5}
 &1.53e-02($\mypm$9.63e-03)
 &0.632($\mypm$0.045)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.648($\mypm$0.054)
 &4.102($\mypm$1.518)
 &\rCirc{16}
 &3.92e-02($\mypm$5.58e-02)
 &0.604($\mypm$0.076)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.649($\mypm$0.039)
 &3.871($\mypm$0.534)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.612($\mypm$0.049)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.646($\mypm$0.037)
 &3.926($\mypm$0.549)
 &\rCirc{17}
 &3.85e-03($\mypm$3.56e-03)
 &0.610($\mypm$0.046)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.657($\mypm$0.057)
 &3.935($\mypm$1.986)
 &\rCirc{8}
 &0.00e+00($\mypm$0.00e+00)
 &0.615($\mypm$0.088)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.644($\mypm$0.059)
 &4.247($\mypm$2.562)
 &\rCirc{18}
 &1.00e-03($\mypm$1.06e-02)
 &0.605($\mypm$0.093)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.652($\mypm$0.047)
 &4.061($\mypm$0.875)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.609($\mypm$0.061)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.647($\mypm$0.036)
 &4.034($\mypm$0.475)
 &\rCirc{19}
 &1.65e-05($\mypm$1.16e-05)
 &0.609($\mypm$0.036)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.668($\mypm$0.023)
 &3.617($\mypm$0.350)
 &\rCirc{2}
 &0.00e+00($\mypm$0.00e+00)
 &0.643($\mypm$0.022)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.660($\mypm$0.040)
 &3.791($\mypm$0.528)
 &\rCirc{6}
 &1.75e-01($\mypm$7.02e-02)
 &0.621($\mypm$0.049)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.641($\mypm$0.056)
 &4.118($\mypm$2.414)
 &\rCirc{20}
 &1.33e-04($\mypm$2.06e-04)
 &0.599($\mypm$0.086)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.650($\mypm$0.057)
 &4.018($\mypm$2.336)
 &\rCirc{13}
 &4.59e-04($\mypm$7.53e-04)
 &0.608($\mypm$0.086)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.652($\mypm$0.035)
 &3.797($\mypm$0.434)
 &\rCirc{12}
 &3.28e-02($\mypm$2.36e-02)
 &0.614($\mypm$0.033)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.634($\mypm$0.034)
 &4.117($\mypm$0.499)
 &\rCirc{21}
 &7.34e-01($\mypm$1.96e-01)
 &0.598($\mypm$0.040)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.552($\mypm$0.030)
 &4.636($\mypm$0.453)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.517($\mypm$0.020)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.745($\mypm$0.040)
 &3.288($\mypm$0.649)
 &\rCirc{1}
 &2.87e-03($\mypm$5.25e-04)
 &0.688($\mypm$0.024)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.746($\mypm$0.040)
 &3.479($\mypm$0.659)
 &\rCirc{2}
 &1.70e-02($\mypm$5.09e-03)
 &0.691($\mypm$0.023)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.739($\mypm$0.041)
 &3.510($\mypm$0.658)
 &\rCirc{5}
 &2.23e-02($\mypm$3.37e-03)
 &0.682($\mypm$0.024)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.741($\mypm$0.044)
 &3.516($\mypm$0.692)
 &\rCirc{4}
 &4.17e-04($\mypm$3.30e-04)
 &0.680($\mypm$0.026)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.730($\mypm$0.041)
 &3.556($\mypm$0.655)
 &\rCirc{8}
 &9.40e-03($\mypm$2.01e-03)
 &0.674($\mypm$0.026)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.733($\mypm$0.044)
 &3.532($\mypm$0.660)
 &\rCirc{6}
 &6.64e-03($\mypm$2.44e-03)
 &0.672($\mypm$0.025)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.728($\mypm$0.043)
 &3.639($\mypm$0.653)
 &\rCirc{9}
 &3.29e-01($\mypm$6.31e-02)
 &0.669($\mypm$0.025)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.736($\mypm$0.042)
 &3.576($\mypm$0.663)
 &\rCirc{7}
 &4.50e-02($\mypm$1.09e-02)
 &0.678($\mypm$0.024)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.721($\mypm$0.050)
 &3.919($\mypm$0.788)
 &\rCirc{12}
 &5.24e-02($\mypm$2.44e-02)
 &0.651($\mypm$0.027)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.696($\mypm$0.040)
 &3.823($\mypm$0.655)
 &\rCirc{16}
 &0.00e+00($\mypm$0.00e+00)
 &0.641($\mypm$0.023)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.702($\mypm$0.046)
 &3.959($\mypm$0.732)
 &\rCirc{17}
 &5.96e-03($\mypm$3.23e-03)
 &0.639($\mypm$0.027)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.702($\mypm$0.052)
 &3.783($\mypm$0.768)
 &\rCirc{14}
 &0.00e+00($\mypm$0.00e+00)
 &0.636($\mypm$0.049)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.657($\mypm$0.039)
 &4.218($\mypm$0.632)
 &\rCirc{21}
 &1.89e-04($\mypm$4.80e-04)
 &0.603($\mypm$0.025)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.712($\mypm$0.046)
 &3.931($\mypm$0.746)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.649($\mypm$0.028)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.709($\mypm$0.046)
 &4.012($\mypm$0.766)
 &\rCirc{18}
 &1.44e-05($\mypm$9.53e-06)
 &0.647($\mypm$0.029)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.670($\mypm$0.044)
 &3.966($\mypm$0.735)
 &\rCirc{19}
 &5.71e-06($\mypm$1.01e-05)
 &0.612($\mypm$0.030)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.729($\mypm$0.042)
 &3.658($\mypm$0.652)
 &\rCirc{10}
 &4.44e-01($\mypm$7.67e-02)
 &0.671($\mypm$0.025)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.707($\mypm$0.048)
 &3.857($\mypm$0.747)
 &\rCirc{13}
 &3.51e-04($\mypm$3.58e-04)
 &0.641($\mypm$0.027)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.720($\mypm$0.044)
 &3.734($\mypm$0.718)
 &\rCirc{11}
 &5.50e-04($\mypm$5.93e-04)
 &0.658($\mypm$0.026)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.741($\mypm$0.040)
 &3.371($\mypm$0.627)
 &\rCirc{3}
 &1.89e-01($\mypm$6.25e-02)
 &0.686($\mypm$0.024)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.677($\mypm$0.048)
 &4.294($\mypm$0.755)
 &\rCirc{20}
 &1.82e+00($\mypm$3.27e-01)
 &0.612($\mypm$0.030)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.520($\mypm$0.042)
 &5.172($\mypm$0.748)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.468($\mypm$0.023)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.767($\mypm$0.029)
 &2.767($\mypm$0.590)
 &\rCirc{1}
 &7.54e-04($\mypm$2.12e-04)
 &0.734($\mypm$0.034)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.765($\mypm$0.029)
 &2.904($\mypm$0.606)
 &\rCirc{2}
 &3.67e-03($\mypm$1.06e-03)
 &0.732($\mypm$0.034)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.755($\mypm$0.028)
 &2.940($\mypm$0.586)
 &\rCirc{6}
 &1.82e-02($\mypm$2.60e-03)
 &0.722($\mypm$0.031)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.762($\mypm$0.033)
 &2.968($\mypm$0.625)
 &\rCirc{5}
 &1.52e-04($\mypm$1.71e-04)
 &0.723($\mypm$0.039)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.755($\mypm$0.027)
 &2.860($\mypm$0.547)
 &\rCirc{4}
 &5.56e-03($\mypm$1.12e-03)
 &0.722($\mypm$0.028)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.736($\mypm$0.027)
 &3.015($\mypm$0.527)
 &\rCirc{13}
 &7.30e-03($\mypm$5.66e-03)
 &0.703($\mypm$0.017)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.753($\mypm$0.029)
 &2.993($\mypm$0.552)
 &\rCirc{7}
 &4.08e-01($\mypm$8.22e-02)
 &0.719($\mypm$0.033)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.751($\mypm$0.027)
 &3.044($\mypm$0.574)
 &\rCirc{12}
 &4.41e-02($\mypm$9.16e-03)
 &0.719($\mypm$0.027)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.696($\mypm$0.026)
 &3.516($\mypm$0.554)
 &\rCirc{20}
 &7.95e-02($\mypm$2.35e-02)
 &0.664($\mypm$0.019)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.732($\mypm$0.031)
 &3.157($\mypm$0.571)
 &\rCirc{15}
 &0.00e+00($\mypm$0.00e+00)
 &0.695($\mypm$0.035)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.720($\mypm$0.029)
 &3.191($\mypm$0.619)
 &\rCirc{17}
 &2.82e-02($\mypm$1.25e-02)
 &0.686($\mypm$0.027)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.750($\mypm$0.033)
 &2.963($\mypm$0.583)
 &\rCirc{8}
 &0.00e+00($\mypm$0.00e+00)
 &0.711($\mypm$0.038)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.691($\mypm$0.025)
 &3.481($\mypm$0.544)
 &\rCirc{21}
 &2.00e-04($\mypm$4.58e-04)
 &0.660($\mypm$0.024)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.752($\mypm$0.035)
 &3.114($\mypm$0.686)
 &\rCirc{10}
 &0.00e+00($\mypm$0.00e+00)
 &0.711($\mypm$0.041)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.747($\mypm$0.036)
 &3.201($\mypm$0.729)
 &\rCirc{14}
 &1.47e-05($\mypm$1.09e-05)
 &0.705($\mypm$0.042)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.707($\mypm$0.033)
 &3.225($\mypm$0.640)
 &\rCirc{19}
 &6.03e-06($\mypm$6.71e-06)
 &0.667($\mypm$0.033)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.754($\mypm$0.031)
 &3.064($\mypm$0.570)
 &\rCirc{9}
 &5.04e-01($\mypm$8.43e-02)
 &0.718($\mypm$0.035)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.726($\mypm$0.028)
 &3.118($\mypm$0.589)
 &\rCirc{16}
 &1.03e-03($\mypm$1.51e-03)
 &0.693($\mypm$0.026)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.741($\mypm$0.027)
 &3.012($\mypm$0.549)
 &\rCirc{11}
 &1.33e-03($\mypm$2.30e-03)
 &0.709($\mypm$0.026)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.760($\mypm$0.028)
 &2.835($\mypm$0.585)
 &\rCirc{3}
 &1.58e-01($\mypm$5.25e-02)
 &0.729($\mypm$0.034)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.715($\mypm$0.039)
 &3.406($\mypm$0.708)
 &\rCirc{18}
 &1.61e+00($\mypm$3.08e-01)
 &0.670($\mypm$0.044)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.568($\mypm$0.045)
 &4.272($\mypm$0.772)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.513($\mypm$0.043)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.778($\mypm$0.031)
 &2.794($\mypm$0.616)
 &\rCirc{6}
 &2.35e-03($\mypm$4.15e-04)
 &0.743($\mypm$0.038)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.787($\mypm$0.030)
 &2.832($\mypm$0.627)
 &\rCirc{1}
 &7.03e-03($\mypm$1.82e-03)
 &0.753($\mypm$0.036)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.781($\mypm$0.031)
 &2.846($\mypm$0.653)
 &\rCirc{5}
 &8.19e-03($\mypm$1.08e-03)
 &0.746($\mypm$0.037)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.784($\mypm$0.035)
 &2.844($\mypm$0.691)
 &\rCirc{2}
 &2.65e-04($\mypm$1.91e-04)
 &0.745($\mypm$0.043)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.781($\mypm$0.031)
 &2.855($\mypm$0.668)
 &\rCirc{4}
 &2.35e-03($\mypm$7.61e-04)
 &0.745($\mypm$0.037)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.760($\mypm$0.028)
 &2.919($\mypm$0.688)
 &\rCirc{9}
 &1.14e-02($\mypm$6.84e-03)
 &0.728($\mypm$0.031)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.764($\mypm$0.034)
 &2.963($\mypm$0.624)
 &\rCirc{10}
 &1.01e-01($\mypm$2.11e-02)
 &0.725($\mypm$0.039)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.783($\mypm$0.032)
 &2.911($\mypm$0.626)
 &\rCirc{7}
 &1.23e-02($\mypm$4.29e-03)
 &0.747($\mypm$0.038)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.694($\mypm$0.026)
 &3.635($\mypm$0.650)
 &\rCirc{21}
 &9.02e-02($\mypm$7.41e-02)
 &0.663($\mypm$0.022)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.735($\mypm$0.033)
 &3.182($\mypm$0.642)
 &\rCirc{17}
 &0.00e+00($\mypm$0.00e+00)
 &0.696($\mypm$0.038)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.736($\mypm$0.031)
 &3.168($\mypm$0.697)
 &\rCirc{16}
 &4.31e-03($\mypm$2.48e-03)
 &0.699($\mypm$0.033)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.756($\mypm$0.034)
 &2.949($\mypm$0.627)
 &\rCirc{11}
 &0.00e+00($\mypm$0.00e+00)
 &0.716($\mypm$0.041)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.696($\mypm$0.027)
 &3.415($\mypm$0.596)
 &\rCirc{20}
 &9.95e-05($\mypm$1.84e-04)
 &0.663($\mypm$0.027)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.762($\mypm$0.036)
 &3.092($\mypm$0.677)
 &\rCirc{13}
 &0.00e+00($\mypm$0.00e+00)
 &0.720($\mypm$0.041)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.756($\mypm$0.034)
 &3.144($\mypm$0.703)
 &\rCirc{14}
 &3.14e-05($\mypm$1.85e-05)
 &0.717($\mypm$0.039)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.711($\mypm$0.034)
 &3.213($\mypm$0.706)
 &\rCirc{19}
 &7.31e-06($\mypm$1.03e-05)
 &0.670($\mypm$0.036)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.776($\mypm$0.035)
 &2.912($\mypm$0.649)
 &\rCirc{8}
 &1.61e-01($\mypm$2.71e-02)
 &0.735($\mypm$0.041)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.738($\mypm$0.031)
 &3.149($\mypm$0.743)
 &\rCirc{15}
 &8.53e-05($\mypm$7.06e-05)
 &0.702($\mypm$0.034)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.756($\mypm$0.030)
 &2.977($\mypm$0.690)
 &\rCirc{12}
 &4.57e-04($\mypm$7.50e-04)
 &0.721($\mypm$0.035)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.782($\mypm$0.030)
 &2.763($\mypm$0.596)
 &\rCirc{3}
 &1.22e-02($\mypm$2.15e-03)
 &0.750($\mypm$0.037)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.733($\mypm$0.043)
 &3.496($\mypm$0.785)
 &\rCirc{18}
 &6.33e-01($\mypm$1.43e-01)
 &0.681($\mypm$0.049)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.568($\mypm$0.045)
 &4.272($\mypm$0.772)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.513($\mypm$0.043)
 \\

\bottomrule
\end{tabular}
\begin{tabular}{r c c c c c c c c}
\toprule
&&\textbf{DSC}$\uparrow$ & \textbf{HD95}$\downarrow$~\textcolor{black}{(mm)} & \textbf{Ranking} & \textbf{\%NDV}$\downarrow$ & \textbf{DSC30}$\uparrow$\\

\cmidrule(lr){3-3}
\cmidrule(lr){4-4}\cmidrule(lr){5-5}
\cmidrule(lr){6-6}
\cmidrule(lr){7-7}
\textbf{Method}&& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \scriptsize{\textbf{(DSC + HD95)}}
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
& \textbf{Mean(}$\bm{\PM}$\textbf{Std. Dev.)} 
\\
\midrule 

%  honkamj
\rowcolor{white}
\mBox{white}{honkamj}  &
 &0.773($\mypm$0.074)
 &4.349($\mypm$3.223)
 &\rCirc{3}
 &3.78e-04($\mypm$2.48e-04)
 &0.674($\mypm$0.032)
 \\

%  lieweaver
\rowcolor{Gray}
\mBox{white}{MadeForLife}  &
 &0.777($\mypm$0.075)
 &4.318($\mypm$3.233)
 &\rCirc{1}
 &1.22e-03($\mypm$1.04e-03)
 &0.677($\mypm$0.031)
 \\

%  LYU-zhouhu
\rowcolor{white}
\mBox{white}{LYU1}  &
 &0.767($\mypm$0.074)
 &4.361($\mypm$3.128)
 &\rCirc{6}
 &2.72e-02($\mypm$9.19e-03)
 &0.670($\mypm$0.034)
 \\

%  hnuzyx_next-gen-nn
\rowcolor{Gray}
\mBox{white}{next-gen-nn}  &
 &0.769($\mypm$0.076)
 &4.450($\mypm$3.269)
 &\rCirc{9}
 &2.18e-06($\mypm$1.36e-05)
 &0.669($\mypm$0.032)
 \\

%  zhuoyuanw210
\rowcolor{white}
\mBox{white}{zhuoyuanw210}  &
 &0.760($\mypm$0.073)
 &4.497($\mypm$3.188)
 &\rCirc{15}
 &3.70e-04($\mypm$1.93e-04)
 &0.662($\mypm$0.028)
 \\

%  Tsubasa025
\rowcolor{Gray}
\mBox{white}{DutchMasters}  &
 &0.765($\mypm$0.072)
 &4.430($\mypm$3.212)
 &\rCirc{11}
 &1.34e-04($\mypm$2.77e-04)
 &0.670($\mypm$0.029)
 \\

%  lukasf
\rowcolor{white}
\mBox{white}{lukasf}  &
 &0.772($\mypm$0.075)
 &4.362($\mypm$3.223)
 &\rCirc{4}
 &4.99e-02($\mypm$2.86e-02)
 &0.672($\mypm$0.030)
 \\

%  Bailiang
\rowcolor{Gray}
\mBox{white}{Bailiang}  &
 &0.768($\mypm$0.072)
 &4.496($\mypm$3.238)
 &\rCirc{12}
 &3.55e-03($\mypm$1.04e-02)
 &0.672($\mypm$0.031)
 \\

%  VROC
\rowcolor{white}
\mBox{white}{VROC}  &
 &0.750($\mypm$0.072)
 &4.643($\mypm$3.035)
 &\rCirc{19}
 &1.61e-02($\mypm$1.52e-02)
 &0.659($\mypm$0.030)
 \\

%  TimH
\rowcolor{Gray}
\mBox{white}{TimH}  &
 &0.753($\mypm$0.076)
 &4.494($\mypm$3.180)
 &\rCirc{18}
 &0.00e+00($\mypm$0.00e+00)
 &0.651($\mypm$0.031)
 \\

%  kimjin
\rowcolor{white}
\mBox{white}{LoRA-FT}  &
 &0.758($\mypm$0.075)
 &4.552($\mypm$3.207)
 &\rCirc{14}
 &1.76e-03($\mypm$2.73e-03)
 &0.660($\mypm$0.030)
 \\
\midrule

%  antssyn
\rowcolor{Gray}
\mBox{black}{ANTsSyN}  &
 &0.771($\mypm$0.077)
 &4.385($\mypm$3.252)
 &\rCirc{5}
 &0.00e+00($\mypm$0.00e+00)
 &0.667($\mypm$0.032)
 \\

%  deedsBCV
\rowcolor{white}
\mBox{black}{DeedsBCV}  &
 &0.762($\mypm$0.077)
 &4.498($\mypm$3.259)
 &\rCirc{13}
 &1.38e-05($\mypm$7.15e-05)
 &0.658($\mypm$0.030)
 \\

%  FireANTs
\rowcolor{Gray}
\mBox{black}{FireANTsGreedy}  &
 &0.775($\mypm$0.075)
 &4.358($\mypm$3.225)
 &\rCirc{2}
 &0.00e+00($\mypm$0.00e+00)
 &0.675($\mypm$0.033)
 \\

%  FireANTs_SyN
\rowcolor{white}
\mBox{black}{FireANTsSyN}  &
 &0.766($\mypm$0.074)
 &4.427($\mypm$3.219)
 &\rCirc{10}
 &7.45e-06($\mypm$1.06e-05)
 &0.670($\mypm$0.033)
 \\

%  SynthMorph
\rowcolor{Gray}
\mBox{black}{SynthMorph}  &
 &0.748($\mypm$0.077)
 &4.612($\mypm$3.231)
 &\rCirc{20}
 &0.00e+00($\mypm$0.00e+00)
 &0.648($\mypm$0.030)
 \\

%  TransMorph
\rowcolor{white}
\mBox{black}{TransMorph}  &
 &0.768($\mypm$0.075)
 &4.396($\mypm$3.206)
 &\rCirc{7}
 &5.03e-02($\mypm$2.94e-02)
 &0.669($\mypm$0.030)
 \\

%  uniGradICON
\rowcolor{Gray}
\mBox{black}{uniGradICON}  &
 &0.757($\mypm$0.075)
 &4.497($\mypm$3.180)
 &\rCirc{16}
 &2.67e-05($\mypm$7.09e-05)
 &0.659($\mypm$0.030)
 \\

%  uniGradICON_ISO50
\rowcolor{white}
\mBox{black}{uniGradICONiso}  &
 &0.767($\mypm$0.076)
 &4.402($\mypm$3.223)
 &\rCirc{8}
 &9.65e-05($\mypm$4.00e-04)
 &0.667($\mypm$0.030)
 \\

%  VFA
\rowcolor{Gray}
\mBox{black}{VFA}  &
 &0.692($\mypm$0.072)
 &5.095($\mypm$2.963)
 &\rCirc{21}
 &2.88e-01($\mypm$1.37e-01)
 &0.603($\mypm$0.027)
 \\

%  VoxelMorph
\rowcolor{white}
\mBox{black}{VoxelMorph}  &
 &0.756($\mypm$0.075)
 &4.521($\mypm$3.139)
 &\rCirc{17}
 &3.38e-01($\mypm$1.11e-01)
 &0.657($\mypm$0.028)
 \\

%  ZeroDisplacement
\rowcolor{Gray}
\mBox{black}{ZeroDisplacement}  &
 &0.665($\mypm$0.074)
 &5.331($\mypm$3.105)
 &\rCirc{22}
 &0.00e+00($\mypm$0.00e+00)
 &0.571($\mypm$0.029)
 \\

\bottomrule
\end{tabular}
